Double Your Views - Exploiting Symmetry in Transmission Imaging

For a plane symmetric object we can find two views - mirrored at the plane of symmetry - that will yield the exact same image of that object. In consequence, having one image of a plane symmetric object and a calibrated camera, we can automatically have a second, virtual image of that object if the 3-D location of the symmetry plane is known. In this work, we show for the first time that the above concept naturally extends to transmission imaging and present an algorithm to estimate the 3-D symmetry plane from a set of projection domain images based on Grangeat's theorem. We then exploit symmetry to generate a virtual trajectory by mirroring views at the plane of symmetry. If the plane is not perpendicular to the acquired trajectory plane, the virtual and real trajectory will be oblique. The resulting X-shaped trajectory will be data-complete, allowing for the compensation of in-plane motion using epipolar consistency. We evaluate the proposed method on a synthetic symmetric phantom and, in a proof-of-concept study, apply it to a real scan of an anthropomorphic human head phantom.

==> fig_sym_plane_estimation.tex <==
\centering
	\begin{subfigure}{0.24\textwidth}
		\raisebox{-\height}{\includegraphics[width=\textwidth]{png/recoRealSym1.png}}
	\end{subfigure}
	\begin{subfigure}{0.24\textwidth}
		\raisebox{-\height}{\includegraphics[width=\textwidth]{png/recoRealSym3.png}}
	\end{subfigure}	
	\hspace{0.4ex}
	\begin{subfigure}{0.24\textwidth}

		\raisebox{-\height}{\includegraphics[width=\textwidth]{png/recoRealSym2.png}}
	\end{subfigure}%
	\vspace{0.8ex}
	\begin{subfigure}{0.24\textwidth}
		\raisebox{-\height}{\includegraphics[width=\textwidth]{png/recoRealSym4.png}}
	\end{subfigure}
%	\begin{subfigure}{0.32\textwidth}
%	\resizebox{\linewidth}{!}{
%		\input{tikz/symmetry_estimateDistance4}}
%	\end{subfigure}
%	\begin{subfigure}{0.32\textwidth}
%		\resizebox{\linewidth}{!}{
%		\input{tikz/symmetry_estimateDistance}}
%	\end{subfigure}	
%	\begin{subfigure}{0.32\textwidth}
%		\resizebox{\linewidth}{!}{
%		\input{tikz/symmetry_estimateDistance1}}
%	\end{subfigure}

==> fig_xangle_synth.tex <==
%\begin{figure}
%	\centering
	\resizebox{0.9829\columnwidth}{!}{%
		\Large
		% trim={<left> <lower> <right> <upper>}
		{\def\arraystretch{0.1}\tabcolsep=0.5pt
			\begin{tabular}{llllll}
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.19504\textwidth]{png/rz0d.png}%
				};
				\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\node[white,font=\bfseries] at (0.1,0.9) {$r_z$}; 
				\end{scope}
				\end{tikzpicture} &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.19504\textwidth]{png/tx0d.png}%
				};
				\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\node[white,font=\bfseries] at (0.1,0.9) {$t_x$};
				\end{scope}
				\end{tikzpicture} &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.19504\textwidth]{png/ty0d.png}%
				};
				\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\node[white,font=\bfseries] at (0.1,0.9) {$t_y$};
				\end{scope}
				\end{tikzpicture} &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.19504\textwidth]{png/rx0d.png}%
				};
				\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\node[white,font=\bfseries] at (0.1,0.9) {$r_x$};
				\end{scope}
				\end{tikzpicture} &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.19504\textwidth]{png/ry0d.png}%
				};
				\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\node[white,font=\bfseries] at (0.1,0.9) {$r_y$};
				\end{scope}
				\end{tikzpicture} &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.19504\textwidth]{png/tz0d.png}%
				};
				\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\node[white,font=\bfseries] at (0.1,0.9) {$t_z$};
				\end{scope}
				\end{tikzpicture} \\
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.19504\textwidth]{png/rz.png}%
				};
				\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\node[white,font=\bfseries] at (0.1,0.9) {$r_z$}; 
				\end{scope}
				\end{tikzpicture} &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.19504\textwidth]{png/tx.png}%
				};
				\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\node[white,font=\bfseries] at (0.1,0.9) {$t_x$};
				\end{scope}
				\end{tikzpicture} &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.19504\textwidth]{png/ty.png}%
				};
				\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\node[white,font=\bfseries] at (0.1,0.9) {$t_y$};
				\end{scope}
				\end{tikzpicture} &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.19504\textwidth]{png/rx.png}%
				};
				\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\node[white,font=\bfseries] at (0.1,0.9) {$r_x$};
				\end{scope}
				\end{tikzpicture} &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.19504\textwidth]{png/ry.png}%
				};
				\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\node[white,font=\bfseries] at (0.1,0.9) {$r_y$};
				\end{scope}
				\end{tikzpicture} &
				\begin{tikzpicture}
				\node[anchor=south west,inner sep=0,outer sep=0] (image) at (0,0) {%
					\includegraphics[width=0.19504\textwidth]{png/tz.png}%
				};
				\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\node[white,font=\bfseries] at (0.1,0.9) {$t_z$};
				\end{scope}
				\end{tikzpicture}%
			\end{tabular}%
		}
	}%


==> tikz/Geometry.tex <==
\node (v1) at (1.4,5) {};
\node (v2) at (5,5) {};
\node (v3) at (5,2.6) {};
\node (v4) at (1.4,2.6) {};
\node (v5) at (0,4.8) {};
\node (v6) at (-2.6,3.8) {};
\node (v7) at (-2.6,1) {};
\node (v8) at (0,2.2) {};
\node (v9) at (-2.6,3) {};
\node (v10) at (0,4.2) {};
\node (v11) at (1.4,4.4) {};
\node (v12) at (5,4.2) {};
\node (v13) at (2.5,-1.5) {};
\node (v14) at (2.2,4.34) {};
\node (v15) at (3.04,4.31) {};
\node (v16) at (4.02,4.25) {};
\node (v17) at (11,0.5) {};
\node (v18) at (-0.6,3.91) {};
\node (v19) at (-1.33,3.59) {};
\node (v20) at (-1.96,3.29) {};
\node (v21) at (11.3,2) {};
\node (v22) at (2.8,0.3) {};
\node (v23) at (8.6,1.31) {};
\node (v24) at (2.18,0.2) {};


\draw  (1.4,5) -- (5,5);
\draw  (5,5) edge (5,2.6);
\draw  (5,2.6) edge (1.4,2.6);
\draw  (1.4,5) edge (1.4,2.6);
\draw  (0,4.8) edge (-2.6,3.8);
\draw  (-2.6,3.8) edge (-2.6,1);
\draw  (-2.6,1) edge (0,2.2);
\draw  (0,2.2) edge (0,4.8);

\draw  (-2.6,3) edge (0,4.2);
\draw  (1.4,4.4) edge (5,4.2);

\draw  [->,>=stealth, line width = 0.05mm] (2.5,-1.5) -- (1.4,4.4);
\draw  [->,>=stealth, line width = 0.05mm] (2.5,-1.5) -- (2.2,4.34);
\draw  [->,>=stealth, line width = 0.05mm] (2.5,-1.5) -- (3.04,4.31);
\draw  [->,>=stealth, line width = 0.05mm] (2.5,-1.5) -- (4.02,4.25);
\draw  [->,>=stealth, line width = 0.05mm] (2.5,-1.5) -- (5,4.2);
\draw  [->,>=stealth, line width = 0.05mm] (11,0.5) --(0,4.2);
\draw  [->,>=stealth, line width = 0.05mm] (11,0.5) --(-0.6,3.91);
\draw  [->,>=stealth, line width = 0.05mm] (11,0.5) --(-1.33,3.59);
\draw  [->,>=stealth, line width = 0.05mm] (11,0.5) --(-1.96,3.29);
\draw  [->,>=stealth, line width = 0.05mm] (11,0.5) --(-2.6,3);

\node [left] at (11.2,2.1) {$\vec{n}$};
\node [above] at (2.8,0.4) {$\vec{n}$};

\node [above] at (8.6,1.4) {$\vec{x}$};
\node [left] at (2.1,0.1) {$\vec{x}$};

\node [left] at (11.4,0.1) {$\vec{c}_b$};
\node [right]  at (2.5,-1.5) {$\vec{c}_a$};

\draw [->,>=stealth, line width = 0.3mm]  (11,0.5) -- (11.3,2);
\draw [->,>=stealth, line width = 0.3mm]  (2.5,-1.5) -- (2.8,0.3);



%\filldraw (11,0.5) circle (2pt);
%\filldraw (2.5,-1.5) circle (2pt);


\draw [->,>=stealth, line width = 0.3mm] (11,0.5) -- (v23);
\draw [->,>=stealth, line width = 0.3mm] (2.5,-1.5) -- (v24);


%Source A
\coordinate (D) at (11.3,2);
\coordinate (E) at (11,0.5);
\coordinate (G) at (8.6,1.31);
\MarkRightAngle{D}{E}{G}
%Source B
%
\coordinate (A) at (2.8,0.3);
\coordinate (B) at (2.5,-1.5);
\coordinate (C) at (2.18,0.2);
\MarkRightAngle{A}{B}{C}

\node [right] at (5,3.2) {$g_a$};
\node [below]at (-1,1.8) {$g_b$};

%\node [rotate = -4] at (3.3,4.6) {$\vec{l}_\kappa^a$};
%\node [rotate = 24.5] at (-1.9,3.7) {$\vec{l}_\kappa^b$};


		%\end{tikzpicture}
%	\end{center}
%\end{document}
%		
%Source positions
\draw[ball color=gray] (11,0.5) circle (.1);
\draw[ball color=gray] (2.5,-1.5) circle (.1);	
		


==> tikz/combined1.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830227in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.830227in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830227in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406364in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406364in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982500in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558636in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558636in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134773in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134773in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.591768in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.591768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270554in,y=0.543543in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 11226\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.969856in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.969856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270554in,y=0.921631in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 11228\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.347944in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.347944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270554in,y=1.299719in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 11230\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.726032in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.726032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270554in,y=1.677807in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 11232\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830227in}{1.098901in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.107762in}}%
\pgfpathlineto{\pgfqpoint{0.876318in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{0.899364in}{1.018040in}}%
\pgfpathlineto{\pgfqpoint{0.922409in}{1.004563in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.948072in}}%
\pgfpathlineto{\pgfqpoint{0.968500in}{0.867580in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{1.014591in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{0.752197in}}%
\pgfpathlineto{\pgfqpoint{1.060682in}{0.731336in}}%
\pgfpathlineto{\pgfqpoint{1.083727in}{0.663213in}}%
\pgfpathlineto{\pgfqpoint{1.106773in}{0.748874in}}%
\pgfpathlineto{\pgfqpoint{1.129818in}{0.824012in}}%
\pgfpathlineto{\pgfqpoint{1.152864in}{0.731151in}}%
\pgfpathlineto{\pgfqpoint{1.175909in}{0.691459in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{0.800750in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{0.766043in}}%
\pgfpathlineto{\pgfqpoint{1.245045in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{0.680567in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{0.629060in}}%
\pgfpathlineto{\pgfqpoint{1.314182in}{0.670413in}}%
\pgfpathlineto{\pgfqpoint{1.337227in}{0.710290in}}%
\pgfpathlineto{\pgfqpoint{1.360273in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{1.383318in}{0.658413in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{0.609122in}}%
\pgfpathlineto{\pgfqpoint{1.429409in}{0.580876in}}%
\pgfpathlineto{\pgfqpoint{1.452455in}{0.635891in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{0.612998in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{0.578660in}}%
\pgfpathlineto{\pgfqpoint{1.521591in}{0.629429in}}%
\pgfpathlineto{\pgfqpoint{1.544636in}{0.649183in}}%
\pgfpathlineto{\pgfqpoint{1.567682in}{0.682782in}}%
\pgfpathlineto{\pgfqpoint{1.590727in}{0.678536in}}%
\pgfpathlineto{\pgfqpoint{1.613773in}{0.634044in}}%
\pgfpathlineto{\pgfqpoint{1.636818in}{0.683890in}}%
\pgfpathlineto{\pgfqpoint{1.659864in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{1.682909in}{0.660629in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{0.672813in}}%
\pgfpathlineto{\pgfqpoint{1.729000in}{0.669675in}}%
\pgfpathlineto{\pgfqpoint{1.752045in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{1.798136in}{0.646044in}}%
\pgfpathlineto{\pgfqpoint{1.821182in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{1.867273in}{0.581799in}}%
\pgfpathlineto{\pgfqpoint{1.890318in}{0.538045in}}%
\pgfpathlineto{\pgfqpoint{1.913364in}{0.659706in}}%
\pgfpathlineto{\pgfqpoint{1.936409in}{0.571830in}}%
\pgfpathlineto{\pgfqpoint{1.959454in}{0.561491in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{0.655275in}}%
\pgfpathlineto{\pgfqpoint{2.005545in}{0.701613in}}%
\pgfpathlineto{\pgfqpoint{2.028591in}{0.553553in}}%
\pgfpathlineto{\pgfqpoint{2.051636in}{0.677429in}}%
\pgfpathlineto{\pgfqpoint{2.074682in}{0.722290in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{0.723582in}}%
\pgfpathlineto{\pgfqpoint{2.120773in}{0.664875in}}%
\pgfpathlineto{\pgfqpoint{2.143818in}{0.650290in}}%
\pgfpathlineto{\pgfqpoint{2.166864in}{0.638290in}}%
\pgfpathlineto{\pgfqpoint{2.189909in}{0.609675in}}%
\pgfpathlineto{\pgfqpoint{2.212954in}{0.699028in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{0.814596in}}%
\pgfpathlineto{\pgfqpoint{2.259045in}{0.798166in}}%
\pgfpathlineto{\pgfqpoint{2.282091in}{0.855211in}}%
\pgfpathlineto{\pgfqpoint{2.305136in}{0.855580in}}%
\pgfpathlineto{\pgfqpoint{2.328182in}{0.822904in}}%
\pgfpathlineto{\pgfqpoint{2.351227in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{2.374273in}{0.845796in}}%
\pgfpathlineto{\pgfqpoint{2.397318in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{2.420364in}{0.799273in}}%
\pgfpathlineto{\pgfqpoint{2.443409in}{0.832873in}}%
\pgfpathlineto{\pgfqpoint{2.466454in}{0.868134in}}%
\pgfpathlineto{\pgfqpoint{2.489500in}{0.924626in}}%
\pgfpathlineto{\pgfqpoint{2.512545in}{0.980564in}}%
\pgfpathlineto{\pgfqpoint{2.535591in}{1.053855in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{1.060132in}}%
\pgfpathlineto{\pgfqpoint{2.581682in}{1.084501in}}%
\pgfpathlineto{\pgfqpoint{2.604727in}{1.107208in}}%
\pgfpathlineto{\pgfqpoint{2.627773in}{1.124931in}}%
\pgfpathlineto{\pgfqpoint{2.650818in}{1.102593in}}%
\pgfpathlineto{\pgfqpoint{2.673864in}{1.130654in}}%
\pgfpathlineto{\pgfqpoint{2.696909in}{1.200992in}}%
\pgfpathlineto{\pgfqpoint{2.719955in}{1.211884in}}%
\pgfpathlineto{\pgfqpoint{2.743000in}{1.243822in}}%
\pgfpathlineto{\pgfqpoint{2.766045in}{1.272622in}}%
\pgfpathlineto{\pgfqpoint{2.789091in}{1.208007in}}%
\pgfpathlineto{\pgfqpoint{2.812136in}{1.336867in}}%
\pgfpathlineto{\pgfqpoint{2.835182in}{1.388559in}}%
\pgfpathlineto{\pgfqpoint{2.858227in}{1.337052in}}%
\pgfpathlineto{\pgfqpoint{2.881273in}{1.474220in}}%
\pgfpathlineto{\pgfqpoint{2.904318in}{1.503204in}}%
\pgfpathlineto{\pgfqpoint{2.927364in}{1.436005in}}%
\pgfpathlineto{\pgfqpoint{2.950409in}{1.573357in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{1.590711in}}%
\pgfpathlineto{\pgfqpoint{2.996500in}{1.705356in}}%
\pgfpathlineto{\pgfqpoint{3.019545in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{3.042591in}{1.685233in}}%
\pgfpathlineto{\pgfqpoint{3.065636in}{1.774401in}}%
\pgfpathlineto{\pgfqpoint{3.088682in}{1.729355in}}%
\pgfpathlineto{\pgfqpoint{3.111727in}{1.798955in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{1.781786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/combined5.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060682in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.060682in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060682in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521591in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.521591in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521591in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982500in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443409in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.443409in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443409in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904318in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.904318in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904318in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.982500in,y=0.198766in,,top]{\fontsize{11.000000}{13.200000}\selectfont Motion Amplitude (\(\displaystyle ^\circ\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.787711in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.787711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270554in,y=0.739486in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 11250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.306708in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.306708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270554in,y=1.258483in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 11300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.825705in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.825705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270554in,y=1.777480in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 11350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830227in}{0.913862in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{0.897988in}}%
\pgfpathlineto{\pgfqpoint{0.876318in}{0.899326in}}%
\pgfpathlineto{\pgfqpoint{0.899364in}{0.887243in}}%
\pgfpathlineto{\pgfqpoint{0.922409in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.864507in}}%
\pgfpathlineto{\pgfqpoint{0.968500in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{0.845663in}}%
\pgfpathlineto{\pgfqpoint{1.014591in}{0.842662in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{0.829272in}}%
\pgfpathlineto{\pgfqpoint{1.060682in}{0.822358in}}%
\pgfpathlineto{\pgfqpoint{1.083727in}{0.812769in}}%
\pgfpathlineto{\pgfqpoint{1.106773in}{0.790844in}}%
\pgfpathlineto{\pgfqpoint{1.129818in}{0.789992in}}%
\pgfpathlineto{\pgfqpoint{1.152864in}{0.783059in}}%
\pgfpathlineto{\pgfqpoint{1.175909in}{0.772415in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{0.764762in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{0.748726in}}%
\pgfpathlineto{\pgfqpoint{1.245045in}{0.740110in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{0.732173in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{0.721620in}}%
\pgfpathlineto{\pgfqpoint{1.314182in}{0.715518in}}%
\pgfpathlineto{\pgfqpoint{1.337227in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.360273in}{0.689163in}}%
\pgfpathlineto{\pgfqpoint{1.383318in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{0.670876in}}%
\pgfpathlineto{\pgfqpoint{1.429409in}{0.667683in}}%
\pgfpathlineto{\pgfqpoint{1.452455in}{0.653178in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{0.646518in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{0.632620in}}%
\pgfpathlineto{\pgfqpoint{1.521591in}{0.626092in}}%
\pgfpathlineto{\pgfqpoint{1.544636in}{0.622220in}}%
\pgfpathlineto{\pgfqpoint{1.567682in}{0.614304in}}%
\pgfpathlineto{\pgfqpoint{1.590727in}{0.605890in}}%
\pgfpathlineto{\pgfqpoint{1.613773in}{0.595571in}}%
\pgfpathlineto{\pgfqpoint{1.636818in}{0.598521in}}%
\pgfpathlineto{\pgfqpoint{1.659864in}{0.588850in}}%
\pgfpathlineto{\pgfqpoint{1.682909in}{0.583833in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{0.572044in}}%
\pgfpathlineto{\pgfqpoint{1.729000in}{0.565546in}}%
\pgfpathlineto{\pgfqpoint{1.752045in}{0.566438in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{0.558167in}}%
\pgfpathlineto{\pgfqpoint{1.798136in}{0.546256in}}%
\pgfpathlineto{\pgfqpoint{1.821182in}{0.544036in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{0.540620in}}%
\pgfpathlineto{\pgfqpoint{1.867273in}{0.539546in}}%
\pgfpathlineto{\pgfqpoint{1.890318in}{0.540661in}}%
\pgfpathlineto{\pgfqpoint{1.913364in}{0.543661in}}%
\pgfpathlineto{\pgfqpoint{1.936409in}{0.540823in}}%
\pgfpathlineto{\pgfqpoint{1.959455in}{0.538045in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{0.542080in}}%
\pgfpathlineto{\pgfqpoint{2.005545in}{0.545830in}}%
\pgfpathlineto{\pgfqpoint{2.028591in}{0.544442in}}%
\pgfpathlineto{\pgfqpoint{2.051636in}{0.551284in}}%
\pgfpathlineto{\pgfqpoint{2.074682in}{0.551831in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{2.120773in}{0.568182in}}%
\pgfpathlineto{\pgfqpoint{2.143818in}{0.572388in}}%
\pgfpathlineto{\pgfqpoint{2.166864in}{0.588627in}}%
\pgfpathlineto{\pgfqpoint{2.189909in}{0.599352in}}%
\pgfpathlineto{\pgfqpoint{2.212955in}{0.603934in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{0.623143in}}%
\pgfpathlineto{\pgfqpoint{2.259046in}{0.634810in}}%
\pgfpathlineto{\pgfqpoint{2.282091in}{0.651819in}}%
\pgfpathlineto{\pgfqpoint{2.305136in}{0.665169in}}%
\pgfpathlineto{\pgfqpoint{2.328182in}{0.682706in}}%
\pgfpathlineto{\pgfqpoint{2.351227in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.374273in}{0.721570in}}%
\pgfpathlineto{\pgfqpoint{2.397318in}{0.739380in}}%
\pgfpathlineto{\pgfqpoint{2.420364in}{0.760008in}}%
\pgfpathlineto{\pgfqpoint{2.443409in}{0.767661in}}%
\pgfpathlineto{\pgfqpoint{2.466455in}{0.790418in}}%
\pgfpathlineto{\pgfqpoint{2.489500in}{0.814401in}}%
\pgfpathlineto{\pgfqpoint{2.512545in}{0.842774in}}%
\pgfpathlineto{\pgfqpoint{2.535591in}{0.865034in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{0.890041in}}%
\pgfpathlineto{\pgfqpoint{2.581682in}{0.914409in}}%
\pgfpathlineto{\pgfqpoint{2.604727in}{0.956020in}}%
\pgfpathlineto{\pgfqpoint{2.627773in}{0.978767in}}%
\pgfpathlineto{\pgfqpoint{2.650818in}{1.011914in}}%
\pgfpathlineto{\pgfqpoint{2.673864in}{1.040317in}}%
\pgfpathlineto{\pgfqpoint{2.696909in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{2.719955in}{1.110331in}}%
\pgfpathlineto{\pgfqpoint{2.743000in}{1.144319in}}%
\pgfpathlineto{\pgfqpoint{2.766046in}{1.172996in}}%
\pgfpathlineto{\pgfqpoint{2.789091in}{1.202990in}}%
\pgfpathlineto{\pgfqpoint{2.812136in}{1.246142in}}%
\pgfpathlineto{\pgfqpoint{2.835182in}{1.283769in}}%
\pgfpathlineto{\pgfqpoint{2.858227in}{1.323343in}}%
\pgfpathlineto{\pgfqpoint{2.881273in}{1.353073in}}%
\pgfpathlineto{\pgfqpoint{2.904318in}{1.395789in}}%
\pgfpathlineto{\pgfqpoint{2.927364in}{1.431602in}}%
\pgfpathlineto{\pgfqpoint{2.950409in}{1.474764in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{1.517044in}}%
\pgfpathlineto{\pgfqpoint{2.996500in}{1.552086in}}%
\pgfpathlineto{\pgfqpoint{3.019545in}{1.595481in}}%
\pgfpathlineto{\pgfqpoint{3.042591in}{1.638451in}}%
\pgfpathlineto{\pgfqpoint{3.065636in}{1.675571in}}%
\pgfpathlineto{\pgfqpoint{3.088682in}{1.721105in}}%
\pgfpathlineto{\pgfqpoint{3.111727in}{1.765656in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{1.798955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/convent1.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830227in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.830227in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830227in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406364in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406364in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982500in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558636in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558636in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134773in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134773in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.672259in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.672259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339999in,y=0.624034in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8568\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.029232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339999in,y=0.981006in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8569\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.386205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339999in,y=1.337979in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8570\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.743178in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.743178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339999in,y=1.694952in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8571\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284444in,y=1.168500in,,bottom,rotate=90.000000]{\fontsize{11.000000}{13.200000}\selectfont Consistency Measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830227in}{1.798955in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.751544in}}%
\pgfpathlineto{\pgfqpoint{0.876318in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{0.899364in}{1.739343in}}%
\pgfpathlineto{\pgfqpoint{0.922409in}{1.553884in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.515538in}}%
\pgfpathlineto{\pgfqpoint{0.968500in}{1.543775in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{1.420717in}}%
\pgfpathlineto{\pgfqpoint{1.014591in}{1.477191in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{1.623954in}}%
\pgfpathlineto{\pgfqpoint{1.060682in}{1.694024in}}%
\pgfpathlineto{\pgfqpoint{1.083727in}{1.744572in}}%
\pgfpathlineto{\pgfqpoint{1.106773in}{1.602341in}}%
\pgfpathlineto{\pgfqpoint{1.129818in}{1.577938in}}%
\pgfpathlineto{\pgfqpoint{1.152864in}{1.510309in}}%
\pgfpathlineto{\pgfqpoint{1.175909in}{1.353087in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{1.194820in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{1.089541in}}%
\pgfpathlineto{\pgfqpoint{1.245045in}{1.261752in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.418974in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{1.253037in}}%
\pgfpathlineto{\pgfqpoint{1.314182in}{1.384113in}}%
\pgfpathlineto{\pgfqpoint{1.337227in}{1.387948in}}%
\pgfpathlineto{\pgfqpoint{1.360273in}{1.419322in}}%
\pgfpathlineto{\pgfqpoint{1.383318in}{1.446514in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{1.429409in}{1.306722in}}%
\pgfpathlineto{\pgfqpoint{1.452455in}{1.015288in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.069670in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{0.931971in}}%
\pgfpathlineto{\pgfqpoint{1.521591in}{1.010058in}}%
\pgfpathlineto{\pgfqpoint{1.544636in}{1.108017in}}%
\pgfpathlineto{\pgfqpoint{1.567682in}{0.981821in}}%
\pgfpathlineto{\pgfqpoint{1.590727in}{0.911403in}}%
\pgfpathlineto{\pgfqpoint{1.613773in}{0.946612in}}%
\pgfpathlineto{\pgfqpoint{1.636818in}{1.038296in}}%
\pgfpathlineto{\pgfqpoint{1.659864in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.682909in}{0.840287in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{0.871662in}}%
\pgfpathlineto{\pgfqpoint{1.729000in}{0.779630in}}%
\pgfpathlineto{\pgfqpoint{1.752045in}{0.743375in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{0.538045in}}%
\pgfpathlineto{\pgfqpoint{1.798136in}{0.539788in}}%
\pgfpathlineto{\pgfqpoint{1.821182in}{0.703982in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{0.886652in}}%
\pgfpathlineto{\pgfqpoint{1.867273in}{0.910357in}}%
\pgfpathlineto{\pgfqpoint{1.890318in}{1.032021in}}%
\pgfpathlineto{\pgfqpoint{1.913364in}{1.024351in}}%
\pgfpathlineto{\pgfqpoint{1.936409in}{1.183316in}}%
\pgfpathlineto{\pgfqpoint{1.959454in}{1.084660in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{0.948355in}}%
\pgfpathlineto{\pgfqpoint{2.005545in}{0.933365in}}%
\pgfpathlineto{\pgfqpoint{2.028591in}{0.824600in}}%
\pgfpathlineto{\pgfqpoint{2.051636in}{0.753833in}}%
\pgfpathlineto{\pgfqpoint{2.074682in}{0.787648in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{2.120773in}{0.911054in}}%
\pgfpathlineto{\pgfqpoint{2.143818in}{0.798454in}}%
\pgfpathlineto{\pgfqpoint{2.166864in}{0.718275in}}%
\pgfpathlineto{\pgfqpoint{2.189909in}{0.699799in}}%
\pgfpathlineto{\pgfqpoint{2.212954in}{0.655177in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{0.638793in}}%
\pgfpathlineto{\pgfqpoint{2.259045in}{0.591382in}}%
\pgfpathlineto{\pgfqpoint{2.282091in}{0.618225in}}%
\pgfpathlineto{\pgfqpoint{2.305136in}{0.657269in}}%
\pgfpathlineto{\pgfqpoint{2.328182in}{0.798454in}}%
\pgfpathlineto{\pgfqpoint{2.351227in}{0.764291in}}%
\pgfpathlineto{\pgfqpoint{2.374273in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{2.397318in}{0.804381in}}%
\pgfpathlineto{\pgfqpoint{2.420364in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{2.443409in}{1.136603in}}%
\pgfpathlineto{\pgfqpoint{2.466454in}{1.018425in}}%
\pgfpathlineto{\pgfqpoint{2.489500in}{0.986005in}}%
\pgfpathlineto{\pgfqpoint{2.512545in}{0.882817in}}%
\pgfpathlineto{\pgfqpoint{2.535591in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{0.902339in}}%
\pgfpathlineto{\pgfqpoint{2.581682in}{0.840984in}}%
\pgfpathlineto{\pgfqpoint{2.604727in}{0.710257in}}%
\pgfpathlineto{\pgfqpoint{2.627773in}{0.800546in}}%
\pgfpathlineto{\pgfqpoint{2.650818in}{0.808215in}}%
\pgfpathlineto{\pgfqpoint{2.673864in}{0.914540in}}%
\pgfpathlineto{\pgfqpoint{2.696909in}{0.959162in}}%
\pgfpathlineto{\pgfqpoint{2.719955in}{1.070019in}}%
\pgfpathlineto{\pgfqpoint{2.743000in}{1.139043in}}%
\pgfpathlineto{\pgfqpoint{2.766045in}{1.256872in}}%
\pgfpathlineto{\pgfqpoint{2.789091in}{1.144969in}}%
\pgfpathlineto{\pgfqpoint{2.812136in}{1.223405in}}%
\pgfpathlineto{\pgfqpoint{2.835182in}{1.396663in}}%
\pgfpathlineto{\pgfqpoint{2.858227in}{1.265238in}}%
\pgfpathlineto{\pgfqpoint{2.881273in}{1.398754in}}%
\pgfpathlineto{\pgfqpoint{2.904318in}{1.456972in}}%
\pgfpathlineto{\pgfqpoint{2.927364in}{1.490438in}}%
\pgfpathlineto{\pgfqpoint{2.950409in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{1.286503in}}%
\pgfpathlineto{\pgfqpoint{2.996500in}{1.335308in}}%
\pgfpathlineto{\pgfqpoint{3.019545in}{1.306374in}}%
\pgfpathlineto{\pgfqpoint{3.042591in}{1.207718in}}%
\pgfpathlineto{\pgfqpoint{3.065636in}{1.258615in}}%
\pgfpathlineto{\pgfqpoint{3.088682in}{1.308117in}}%
\pgfpathlineto{\pgfqpoint{3.111727in}{1.056423in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{1.144272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/convent5.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060682in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.060682in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060682in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521591in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.521591in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521591in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982500in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443409in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.443409in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443409in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904318in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.904318in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904318in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.982500in,y=0.198766in,,top]{\fontsize{11.000000}{13.200000}\selectfont Motion Amplitude (\(\displaystyle ^\circ\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.673632in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.673632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339999in,y=0.625407in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8570\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.322722in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.322722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339999in,y=1.274497in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8580\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284444in,y=1.168500in,,bottom,rotate=90.000000]{\fontsize{11.000000}{13.200000}\selectfont Consistency Measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830227in}{1.795088in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.798955in}}%
\pgfpathlineto{\pgfqpoint{0.876318in}{1.791475in}}%
\pgfpathlineto{\pgfqpoint{0.899364in}{1.733665in}}%
\pgfpathlineto{\pgfqpoint{0.922409in}{1.695823in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.641373in}}%
\pgfpathlineto{\pgfqpoint{0.968500in}{1.641119in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{1.604291in}}%
\pgfpathlineto{\pgfqpoint{1.014591in}{1.515231in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{1.483537in}}%
\pgfpathlineto{\pgfqpoint{1.060682in}{1.428453in}}%
\pgfpathlineto{\pgfqpoint{1.083727in}{1.421164in}}%
\pgfpathlineto{\pgfqpoint{1.106773in}{1.407916in}}%
\pgfpathlineto{\pgfqpoint{1.129818in}{1.362276in}}%
\pgfpathlineto{\pgfqpoint{1.152864in}{1.306432in}}%
\pgfpathlineto{\pgfqpoint{1.175909in}{1.258067in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{1.193031in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{1.184917in}}%
\pgfpathlineto{\pgfqpoint{1.245045in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.124255in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{1.086540in}}%
\pgfpathlineto{\pgfqpoint{1.314182in}{1.011425in}}%
\pgfpathlineto{\pgfqpoint{1.337227in}{0.999889in}}%
\pgfpathlineto{\pgfqpoint{1.360273in}{0.973519in}}%
\pgfpathlineto{\pgfqpoint{1.383318in}{0.941572in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{0.913554in}}%
\pgfpathlineto{\pgfqpoint{1.429409in}{0.845920in}}%
\pgfpathlineto{\pgfqpoint{1.452455in}{0.792040in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{0.809979in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{0.797301in}}%
\pgfpathlineto{\pgfqpoint{1.521591in}{0.741710in}}%
\pgfpathlineto{\pgfqpoint{1.544636in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.567682in}{0.732266in}}%
\pgfpathlineto{\pgfqpoint{1.590727in}{0.704628in}}%
\pgfpathlineto{\pgfqpoint{1.613773in}{0.731758in}}%
\pgfpathlineto{\pgfqpoint{1.636818in}{0.743422in}}%
\pgfpathlineto{\pgfqpoint{1.659864in}{0.721743in}}%
\pgfpathlineto{\pgfqpoint{1.682909in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{0.723011in}}%
\pgfpathlineto{\pgfqpoint{1.729000in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{1.752045in}{0.749000in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{0.697022in}}%
\pgfpathlineto{\pgfqpoint{1.798136in}{0.729984in}}%
\pgfpathlineto{\pgfqpoint{1.821182in}{0.665645in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{0.652334in}}%
\pgfpathlineto{\pgfqpoint{1.867273in}{0.665772in}}%
\pgfpathlineto{\pgfqpoint{1.890318in}{0.601243in}}%
\pgfpathlineto{\pgfqpoint{1.913364in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{1.936409in}{0.551420in}}%
\pgfpathlineto{\pgfqpoint{1.959455in}{0.590023in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{0.593953in}}%
\pgfpathlineto{\pgfqpoint{2.005545in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{2.028591in}{0.538045in}}%
\pgfpathlineto{\pgfqpoint{2.051636in}{0.565619in}}%
\pgfpathlineto{\pgfqpoint{2.074682in}{0.626915in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{0.587108in}}%
\pgfpathlineto{\pgfqpoint{2.120773in}{0.591291in}}%
\pgfpathlineto{\pgfqpoint{2.143818in}{0.623429in}}%
\pgfpathlineto{\pgfqpoint{2.166864in}{0.689098in}}%
\pgfpathlineto{\pgfqpoint{2.189909in}{0.656517in}}%
\pgfpathlineto{\pgfqpoint{2.212955in}{0.627739in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{0.628563in}}%
\pgfpathlineto{\pgfqpoint{2.259046in}{0.612716in}}%
\pgfpathlineto{\pgfqpoint{2.282091in}{0.630528in}}%
\pgfpathlineto{\pgfqpoint{2.305136in}{0.612970in}}%
\pgfpathlineto{\pgfqpoint{2.328182in}{0.696642in}}%
\pgfpathlineto{\pgfqpoint{2.351227in}{0.690620in}}%
\pgfpathlineto{\pgfqpoint{2.374273in}{0.642192in}}%
\pgfpathlineto{\pgfqpoint{2.397318in}{0.667356in}}%
\pgfpathlineto{\pgfqpoint{2.420364in}{0.695754in}}%
\pgfpathlineto{\pgfqpoint{2.443409in}{0.658419in}}%
\pgfpathlineto{\pgfqpoint{2.466455in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{2.489500in}{0.687957in}}%
\pgfpathlineto{\pgfqpoint{2.512545in}{0.694169in}}%
\pgfpathlineto{\pgfqpoint{2.535591in}{0.722377in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{0.787793in}}%
\pgfpathlineto{\pgfqpoint{2.581682in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{2.604727in}{0.852195in}}%
\pgfpathlineto{\pgfqpoint{2.627773in}{0.889531in}}%
\pgfpathlineto{\pgfqpoint{2.650818in}{0.895996in}}%
\pgfpathlineto{\pgfqpoint{2.673864in}{0.842116in}}%
\pgfpathlineto{\pgfqpoint{2.696909in}{0.880973in}}%
\pgfpathlineto{\pgfqpoint{2.719955in}{0.875142in}}%
\pgfpathlineto{\pgfqpoint{2.743000in}{0.920781in}}%
\pgfpathlineto{\pgfqpoint{2.766046in}{0.929021in}}%
\pgfpathlineto{\pgfqpoint{2.789091in}{1.028793in}}%
\pgfpathlineto{\pgfqpoint{2.812136in}{1.002234in}}%
\pgfpathlineto{\pgfqpoint{2.835182in}{1.013517in}}%
\pgfpathlineto{\pgfqpoint{2.858227in}{0.993360in}}%
\pgfpathlineto{\pgfqpoint{2.881273in}{1.063150in}}%
\pgfpathlineto{\pgfqpoint{2.904318in}{1.049394in}}%
\pgfpathlineto{\pgfqpoint{2.927364in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{2.950409in}{1.047556in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{1.094653in}}%
\pgfpathlineto{\pgfqpoint{2.996500in}{1.074559in}}%
\pgfpathlineto{\pgfqpoint{3.019545in}{1.107458in}}%
\pgfpathlineto{\pgfqpoint{3.042591in}{1.064671in}}%
\pgfpathlineto{\pgfqpoint{3.065636in}{1.129833in}}%
\pgfpathlineto{\pgfqpoint{3.088682in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{3.111727in}{1.264849in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{1.274738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/sym.tex <==
%\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
%\newcommand{\xa}{\vec{x}_a}
%\newcommand{\xb}{\vec{x}_b}
%\newcommand{\ua}{\vec{u}_a}
%\newcommand{\ub}{\vec{u}_b}
%\newcommand{\rfl}{\vec{F}}
%%Symmetry points
\coordinate (v2) at (2.5,8.5);
\coordinate (v3) at (2.5,4.5) {};
\coordinate (v4) at (0.5,0.5) {};
\coordinate (v1) at (0.5,4.5) {};

%%Symmetry edges
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v1);

%% Coordinate axis
\coordinate (v7) at (3.5,8.41) {};
\coordinate (v8) at (2.5,7.5) {};
\coordinate (v6) at (2,7.5) {};


%% Coordinate Vectors
\draw [->,>=stealth, line width = 0.3mm] (v2) -- (v6);
\draw [->,>=stealth, line width = 0.3mm]  (v2) -- (v7);
\draw [->,>=stealth, line width = 0.3mm]  (v2) -- (v8);

%%Sourcpos orig
\coordinate (v9) at (-4,0) {};
%%Source pos mirrored
\coordinate (v12) at (4,0) {};

%%Detector mirrored
\coordinate (v13) at (-4,6.6) {};
\coordinate (v14) at (0,8.5) {};
\coordinate (v15) at (0,5.6) {};
\coordinate (v16) at (-4,3.6) {};

%%Detector original
\coordinate (v17) at (5,8.5) {};
\coordinate (v18) at (9,6.5) {};
\coordinate (v19) at (9,3.5) {};
\coordinate (v20) at (5,5.5) {};

%%Detector Frame Mirrored
\draw  (v13) -- (v14);
\draw  (v14) -- (v15);
\draw  (v15) -- (v16);
\draw  (v16) -- (v13);

%% Detector Frame original 
\draw  (v17) -- (v18);
\draw  (v18) -- (v19);
\draw  (v19) -- (v20);
\draw   (v20) -- (v17);

%%View Mirrored - Cone edges
\draw  [dotted, lightgray]  (v12) -- (v13);
\draw   [dotted, lightgray]   (v12) -- (v14);
\draw   [dotted, lightgray]   (v12) -- (v15);
\draw   [dotted, lightgray]   (v12) -- (v16);

%%View Origianl - Cone edges
\draw   [dotted, lightgray]   (v9) -- (v20);
\draw   [dotted, lightgray]   (v19) -- (v9);
\draw   [dotted, lightgray]   (v9) -- (v18);
\draw   [dotted, lightgray]   (v9) -- (v17);

\coordinate (v21) at (-0.4,6.8) {};
\coordinate (v5) at (-3.6,5.2) {};

\coordinate (v22) at (5.4,6.8) {};
\coordinate (v23) at (8.6,5.2) {};

\draw  (v21) -- (v12);
\draw  (v12) -- (v5);
\draw  (v9) -- (v22);
\draw  (v9) -- (v23);

%%Circle
\coordinate (v24) at (-0.1,2.82) {};
%%Square
\coordinate (v25) at (2.31,2.61) {};
\draw [dashed] (v24) -- (v25);


\draw [fill] (2.3,2.6) circle (0.1);
\draw (-0.1,2.8) circle (0.1);

\draw [fill] (8.6,5.2) circle (0.1);
\draw (5.4,6.8) circle (0.1);

\draw [fill] (-0.4,6.8) circle (0.1);
\draw (-3.6,5.2) circle (0.1);

%%UV coords orig
\coordinate (v29) at (5,7.5) {};
\coordinate (v28) at (6,8) {};

%%UV coords sym\begin{flushleft}

\coordinate (v26) at (0,7.5) {};
\coordinate (v27) at (-1.05,8) {};

%%UV arrow sym
\draw [->,>=stealth, line width = 0.3mm] (v14) -- (v26);
\draw [->,>=stealth, line width = 0.3mm] (v14) -- (v27);

%%UV arrow orig
\draw [->,>=stealth, line width = 0.3mm](v17) -- (v28);
\draw [->,>=stealth, line width = 0.3mm] (v17) -- (v29);

\draw[ball color=gray] (-4,0) circle (.1);
\draw[ball color=gray] (4,0) circle (.1);

\node at (-1.1,8.3) {$\vec{u}^\prime$};
\node at (5.9,8.35) {$\vec{u}$};
\node [right] at (0,7.65) {$\vec{v}^\prime$};
\node [left] at (5,7.7) {$\vec{v}$};
\node at (3.3,8.1) {$\vec{x}$};
\node at (1.9,7.8) {$\vec{y}$};
\node at (2.75,7.75) {$\vec{z}$};

\node at (-1.5,2.85) {$\xa = \rfl \xb$};
\node at (3.5,2.5) {$\xb = \rfl \xa$};
\node at (6.05,7.15) {$\ua = \vec{P} \xa$};
\node at (8.1,5.6) {$\ub = \vec{P} \xb$};
\node at (-2.85,5.6) {$\vec{u}_a^\prime = \vec{P} \rfl \xa$};
\node at (-1.1,7.15) {$\vec{u}_b^\prime =\vec{P} \rfl \xb$};
\node at (-4,0.4) {$\vec{P}$};
\node at (4.3 ,0.4) {$\vec{P} \rfl $};

%\node at (2,6.5) {$\rfl$};
\node at (2.2,7.05) {$\rfl$};

\coordinate (A) at (1.25,3.13);
\coordinate (B) at(1.65,3.12);
\coordinate (C) at (1.43,2.69);
\draw (A) -- (B) --(C);

\coordinate (D) at (0.88,2.4) {};
\coordinate (E) at (1.47,3.59) {};
%\draw  [dashed] (v37) -- (v38);
\draw [dashed] (D) -- (E);

==> tikz/symmetry1.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830227in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.830227in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830227in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406364in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406364in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982500in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558636in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558636in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134773in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134773in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.497285in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.497285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270554in,y=0.449060in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 13880\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.982615in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.982615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270554in,y=0.934390in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 13885\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.467945in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.467945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270554in,y=1.419719in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 13890\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830227in}{0.995222in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{0.988871in}}%
\pgfpathlineto{\pgfqpoint{0.876318in}{0.850097in}}%
\pgfpathlineto{\pgfqpoint{0.899364in}{0.912280in}}%
\pgfpathlineto{\pgfqpoint{0.922409in}{0.924508in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.910669in}}%
\pgfpathlineto{\pgfqpoint{0.968500in}{0.822513in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{0.790474in}}%
\pgfpathlineto{\pgfqpoint{1.014591in}{0.792559in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{0.743742in}}%
\pgfpathlineto{\pgfqpoint{1.060682in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{1.083727in}{0.646391in}}%
\pgfpathlineto{\pgfqpoint{1.106773in}{0.770757in}}%
\pgfpathlineto{\pgfqpoint{1.129818in}{0.832750in}}%
\pgfpathlineto{\pgfqpoint{1.152864in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.175909in}{0.703456in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{0.750472in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{0.718907in}}%
\pgfpathlineto{\pgfqpoint{1.245045in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{0.638429in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{0.617291in}}%
\pgfpathlineto{\pgfqpoint{1.314182in}{0.675398in}}%
\pgfpathlineto{\pgfqpoint{1.337227in}{0.732272in}}%
\pgfpathlineto{\pgfqpoint{1.360273in}{0.634258in}}%
\pgfpathlineto{\pgfqpoint{1.383318in}{0.662506in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{0.609518in}}%
\pgfpathlineto{\pgfqpoint{1.429409in}{0.589233in}}%
\pgfpathlineto{\pgfqpoint{1.452455in}{0.669047in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{0.667719in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{0.615964in}}%
\pgfpathlineto{\pgfqpoint{1.521591in}{0.675871in}}%
\pgfpathlineto{\pgfqpoint{1.544636in}{0.717769in}}%
\pgfpathlineto{\pgfqpoint{1.567682in}{0.702508in}}%
\pgfpathlineto{\pgfqpoint{1.590727in}{0.717011in}}%
\pgfpathlineto{\pgfqpoint{1.613773in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{1.636818in}{0.657672in}}%
\pgfpathlineto{\pgfqpoint{1.659864in}{0.647434in}}%
\pgfpathlineto{\pgfqpoint{1.682909in}{0.625822in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{0.645633in}}%
\pgfpathlineto{\pgfqpoint{1.729000in}{0.659567in}}%
\pgfpathlineto{\pgfqpoint{1.752045in}{0.664781in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{0.633974in}}%
\pgfpathlineto{\pgfqpoint{1.798136in}{0.594162in}}%
\pgfpathlineto{\pgfqpoint{1.821182in}{0.554823in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{0.601081in}}%
\pgfpathlineto{\pgfqpoint{1.867273in}{0.555487in}}%
\pgfpathlineto{\pgfqpoint{1.890318in}{0.564587in}}%
\pgfpathlineto{\pgfqpoint{1.913364in}{0.650941in}}%
\pgfpathlineto{\pgfqpoint{1.936409in}{0.583356in}}%
\pgfpathlineto{\pgfqpoint{1.959454in}{0.538045in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{0.621556in}}%
\pgfpathlineto{\pgfqpoint{2.005545in}{0.693029in}}%
\pgfpathlineto{\pgfqpoint{2.028591in}{0.542121in}}%
\pgfpathlineto{\pgfqpoint{2.051636in}{0.656724in}}%
\pgfpathlineto{\pgfqpoint{2.074682in}{0.704024in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{0.718338in}}%
\pgfpathlineto{\pgfqpoint{2.120773in}{0.653311in}}%
\pgfpathlineto{\pgfqpoint{2.143818in}{0.623452in}}%
\pgfpathlineto{\pgfqpoint{2.166864in}{0.634069in}}%
\pgfpathlineto{\pgfqpoint{2.189909in}{0.603830in}}%
\pgfpathlineto{\pgfqpoint{2.212954in}{0.669141in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{0.732272in}}%
\pgfpathlineto{\pgfqpoint{2.259045in}{0.707532in}}%
\pgfpathlineto{\pgfqpoint{2.282091in}{0.750851in}}%
\pgfpathlineto{\pgfqpoint{2.305136in}{0.732651in}}%
\pgfpathlineto{\pgfqpoint{2.328182in}{0.740993in}}%
\pgfpathlineto{\pgfqpoint{2.351227in}{0.733410in}}%
\pgfpathlineto{\pgfqpoint{2.374273in}{0.758719in}}%
\pgfpathlineto{\pgfqpoint{2.397318in}{0.797583in}}%
\pgfpathlineto{\pgfqpoint{2.420364in}{0.760141in}}%
\pgfpathlineto{\pgfqpoint{2.443409in}{0.784123in}}%
\pgfpathlineto{\pgfqpoint{2.466454in}{0.842798in}}%
\pgfpathlineto{\pgfqpoint{2.489500in}{0.902137in}}%
\pgfpathlineto{\pgfqpoint{2.512545in}{0.961856in}}%
\pgfpathlineto{\pgfqpoint{2.535591in}{0.997023in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{1.003564in}}%
\pgfpathlineto{\pgfqpoint{2.581682in}{1.036835in}}%
\pgfpathlineto{\pgfqpoint{2.604727in}{1.086695in}}%
\pgfpathlineto{\pgfqpoint{2.627773in}{1.108023in}}%
\pgfpathlineto{\pgfqpoint{2.650818in}{1.052571in}}%
\pgfpathlineto{\pgfqpoint{2.673864in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{2.696909in}{1.143854in}}%
\pgfpathlineto{\pgfqpoint{2.719955in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{2.743000in}{1.193240in}}%
\pgfpathlineto{\pgfqpoint{2.766045in}{1.196463in}}%
\pgfpathlineto{\pgfqpoint{2.789091in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{2.812136in}{1.245755in}}%
\pgfpathlineto{\pgfqpoint{2.835182in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{2.858227in}{1.312582in}}%
\pgfpathlineto{\pgfqpoint{2.881273in}{1.425004in}}%
\pgfpathlineto{\pgfqpoint{2.904318in}{1.433251in}}%
\pgfpathlineto{\pgfqpoint{2.927364in}{1.373343in}}%
\pgfpathlineto{\pgfqpoint{2.950409in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{1.533729in}}%
\pgfpathlineto{\pgfqpoint{2.996500in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{3.019545in}{1.639042in}}%
\pgfpathlineto{\pgfqpoint{3.042591in}{1.660370in}}%
\pgfpathlineto{\pgfqpoint{3.065636in}{1.732127in}}%
\pgfpathlineto{\pgfqpoint{3.088682in}{1.702837in}}%
\pgfpathlineto{\pgfqpoint{3.111727in}{1.798955in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{1.790897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/symmetry5.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060682in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.060682in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060682in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521591in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.521591in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521591in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982500in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443409in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.443409in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443409in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904318in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.904318in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904318in,y=0.377778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.982500in,y=0.198766in,,top]{\fontsize{11.000000}{13.200000}\selectfont Motion Amplitude (\(\displaystyle ^\circ\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.642321in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.642321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270554in,y=0.594096in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 13900\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.179761in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.179761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270554in,y=1.131535in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.717200in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.717200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270554in,y=1.668974in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.475000in}}{\pgfqpoint{2.535000in}{1.387000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830227in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{0.832976in}}%
\pgfpathlineto{\pgfqpoint{0.876318in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{0.899364in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{0.922409in}{0.813478in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.804996in}}%
\pgfpathlineto{\pgfqpoint{0.968500in}{0.799926in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{0.788768in}}%
\pgfpathlineto{\pgfqpoint{1.014591in}{0.785819in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{0.777463in}}%
\pgfpathlineto{\pgfqpoint{1.060682in}{0.772614in}}%
\pgfpathlineto{\pgfqpoint{1.083727in}{0.769506in}}%
\pgfpathlineto{\pgfqpoint{1.106773in}{0.752428in}}%
\pgfpathlineto{\pgfqpoint{1.129818in}{0.752748in}}%
\pgfpathlineto{\pgfqpoint{1.152864in}{0.747012in}}%
\pgfpathlineto{\pgfqpoint{1.175909in}{0.738504in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{0.734043in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{0.721725in}}%
\pgfpathlineto{\pgfqpoint{1.245045in}{0.713102in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{0.708488in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{0.697283in}}%
\pgfpathlineto{\pgfqpoint{1.314182in}{0.693772in}}%
\pgfpathlineto{\pgfqpoint{1.337227in}{0.682330in}}%
\pgfpathlineto{\pgfqpoint{1.360273in}{0.676063in}}%
\pgfpathlineto{\pgfqpoint{1.383318in}{0.668327in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{0.661079in}}%
\pgfpathlineto{\pgfqpoint{1.429409in}{0.656324in}}%
\pgfpathlineto{\pgfqpoint{1.452455in}{0.641109in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{0.635761in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{0.623390in}}%
\pgfpathlineto{\pgfqpoint{1.521591in}{0.621165in}}%
\pgfpathlineto{\pgfqpoint{1.544636in}{0.612201in}}%
\pgfpathlineto{\pgfqpoint{1.567682in}{0.607934in}}%
\pgfpathlineto{\pgfqpoint{1.590727in}{0.601205in}}%
\pgfpathlineto{\pgfqpoint{1.613773in}{0.588535in}}%
\pgfpathlineto{\pgfqpoint{1.636818in}{0.588640in}}%
\pgfpathlineto{\pgfqpoint{1.659864in}{0.580841in}}%
\pgfpathlineto{\pgfqpoint{1.682909in}{0.578941in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{0.568261in}}%
\pgfpathlineto{\pgfqpoint{1.729000in}{0.562839in}}%
\pgfpathlineto{\pgfqpoint{1.752045in}{0.562466in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{0.557711in}}%
\pgfpathlineto{\pgfqpoint{1.798136in}{0.545682in}}%
\pgfpathlineto{\pgfqpoint{1.821182in}{0.546233in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{0.541420in}}%
\pgfpathlineto{\pgfqpoint{1.867273in}{0.541032in}}%
\pgfpathlineto{\pgfqpoint{1.890318in}{0.544721in}}%
\pgfpathlineto{\pgfqpoint{1.913364in}{0.543682in}}%
\pgfpathlineto{\pgfqpoint{1.936409in}{0.544107in}}%
\pgfpathlineto{\pgfqpoint{1.959455in}{0.538045in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{0.541735in}}%
\pgfpathlineto{\pgfqpoint{2.005545in}{0.547130in}}%
\pgfpathlineto{\pgfqpoint{2.028591in}{0.544412in}}%
\pgfpathlineto{\pgfqpoint{2.051636in}{0.548285in}}%
\pgfpathlineto{\pgfqpoint{2.074682in}{0.550705in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{0.562844in}}%
\pgfpathlineto{\pgfqpoint{2.120773in}{0.565741in}}%
\pgfpathlineto{\pgfqpoint{2.143818in}{0.570838in}}%
\pgfpathlineto{\pgfqpoint{2.166864in}{0.586662in}}%
\pgfpathlineto{\pgfqpoint{2.189909in}{0.598046in}}%
\pgfpathlineto{\pgfqpoint{2.212955in}{0.606391in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{0.622619in}}%
\pgfpathlineto{\pgfqpoint{2.259046in}{0.632554in}}%
\pgfpathlineto{\pgfqpoint{2.282091in}{0.650320in}}%
\pgfpathlineto{\pgfqpoint{2.305136in}{0.662512in}}%
\pgfpathlineto{\pgfqpoint{2.328182in}{0.677806in}}%
\pgfpathlineto{\pgfqpoint{2.351227in}{0.698548in}}%
\pgfpathlineto{\pgfqpoint{2.374273in}{0.722717in}}%
\pgfpathlineto{\pgfqpoint{2.397318in}{0.742136in}}%
\pgfpathlineto{\pgfqpoint{2.420364in}{0.757682in}}%
\pgfpathlineto{\pgfqpoint{2.443409in}{0.770330in}}%
\pgfpathlineto{\pgfqpoint{2.466455in}{0.796735in}}%
\pgfpathlineto{\pgfqpoint{2.489500in}{0.819802in}}%
\pgfpathlineto{\pgfqpoint{2.512545in}{0.848910in}}%
\pgfpathlineto{\pgfqpoint{2.535591in}{0.870617in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{0.894834in}}%
\pgfpathlineto{\pgfqpoint{2.581682in}{0.917029in}}%
\pgfpathlineto{\pgfqpoint{2.604727in}{0.954356in}}%
\pgfpathlineto{\pgfqpoint{2.627773in}{0.979507in}}%
\pgfpathlineto{\pgfqpoint{2.650818in}{1.009900in}}%
\pgfpathlineto{\pgfqpoint{2.673864in}{1.040074in}}%
\pgfpathlineto{\pgfqpoint{2.696909in}{1.072750in}}%
\pgfpathlineto{\pgfqpoint{2.719955in}{1.108014in}}%
\pgfpathlineto{\pgfqpoint{2.743000in}{1.145793in}}%
\pgfpathlineto{\pgfqpoint{2.766046in}{1.173221in}}%
\pgfpathlineto{\pgfqpoint{2.789091in}{1.206260in}}%
\pgfpathlineto{\pgfqpoint{2.812136in}{1.246468in}}%
\pgfpathlineto{\pgfqpoint{2.835182in}{1.283092in}}%
\pgfpathlineto{\pgfqpoint{2.858227in}{1.324360in}}%
\pgfpathlineto{\pgfqpoint{2.881273in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{2.904318in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{2.927364in}{1.436729in}}%
\pgfpathlineto{\pgfqpoint{2.950409in}{1.477420in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{1.520720in}}%
\pgfpathlineto{\pgfqpoint{2.996500in}{1.554981in}}%
\pgfpathlineto{\pgfqpoint{3.019545in}{1.600695in}}%
\pgfpathlineto{\pgfqpoint{3.042591in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{3.065636in}{1.678004in}}%
\pgfpathlineto{\pgfqpoint{3.088682in}{1.716035in}}%
\pgfpathlineto{\pgfqpoint{3.111727in}{1.761607in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{1.798955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.475000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.862000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/xtraj.tex <==
%\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
%%Symmetry points
\coordinate (v2) at (2.5,8.5);
\coordinate (v3) at (2.5,4.5) {};
\coordinate (v4) at (0.5,0.5) {};
\coordinate (v1) at (0.5,4.5) {};

%%Symmetry edges
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v1);

%% Coordinate axis


\coordinate (v7) at (3.74,7.95) {} {} {};
\coordinate (v8) at (2.1,7.4) {} {};
\node (v6) at (1.75,7) {};
\node (test) at (2.5,8.5) {};

%%Coordinate hack
\coordinate (c) at (2.5,8.5) {};
\coordinate  {} {};
\coordinate  {} {} {};
\coordinate (c6) at (2,7.5) {};



\coordinate (v10) at (4.15,7.75) {} {} {} {} {};
\coordinate (v11) at (4,8.5) {} {} {};
\begin{scope}
	\clip (c) -- (v10) -- (v11) -- cycle;
	\fill[fill = gray, opacity = 0.7]  (test) circle (1.1);
\end{scope}
\node at (3.4,8.33) {$\alpha$};

%% Coordinate Vectors
\draw [->,>=stealth, line width = 0.3mm] (v2) -- (v6);
\draw [->,>=stealth, line width = 0.3mm]  (v2) -- (v7);
\draw [->,>=stealth, line width = 0.3mm]  (v2) -- (v8);
\draw [line width = 0.3mm] (c) edge (c6);

\coordinate (v5) at (-4,4.5) {};
\coordinate (v9) at (5,0.5) {};
\coordinate (v12) at (7,4.5) {};
\coordinate (v13) at (-2,8.5) {};

\coordinate (v18) at (0.5,2.5) {};
\node (v19) at (2.5,6.5) {};

\coordinate (v14) at (-4,0.5) {};
\coordinate (v16) at (-2,4.5) {};
\coordinate (v15) at (5,4.5) {};
\coordinate (v17) at (7,8.5) {};

%%circles
\filldraw[draw=black,fill=blue,opacity=0.1]   (v5)--(v13)--(v12)--(v9)--(v5)--cycle;
\draw[draw=lightgray,opacity=1]   (v5)--(v13)--(v12)--(v9)--(v5)--cycle;
%%solid circles
\filldraw[draw=black,fill=red,opacity=0.1]   (v14)--(v16)--(v17)--(v15)--(v14)--cycle;
\draw[draw=lightgray,opacity=1]   (v14)--(v16)--(v17)--(v15)--(v14)--cycle;

%\draw  (v18) edge (v19);
\node (v20) at (-2.4,6.45) {};

%%Trajectory
\node (v21) at (5.6,6.5) {};
\node (v22) at (-2.35,5.8) {};
\node (v23) at (5.1,5.8) {};
\node (v24) at (-1.95,5.1) {};
\node (v25) at (4.4,5.1) {};
\node (v26) at (-1.35,4.45) {};
\node (v27) at (3.6,4.45) {};
\node (v28) at (-0.75,3.9) {};
\node (v29) at (2.75,3.9) {};
\node (v32) at (-0.15,3.45) {};
\node (v33) at (1.95,3.45) {};
\node (v34) at (-0.75,2.45) {};
\node (v35) at (2.75,2.45) {};
\node (v36) at (-1.35,2.35) {};
\node (v37) at (3.6,2.35) {};
\node (v38) at (-1.95,2.4) {};
\node (v39) at (4.4,2.4) {};
\node (v40) at (-2.35,2.65) {};
\node (v41) at (5.1,2.65) {};
\node (v42) at (-2.45,3.15) {};
\node (v43) at (5.65,3.15) {};
\node (v44) at (-0.15,2.6) {};
\node (v45) at (1.95,2.6) {};
\node (v46) at (0.45,3.05) {};
\node [opacity = 0.5](v47) at (0.45,2.8) {};
\node (v48) at (1.1,3.05) {};
\node (v49) at (1.1,2.8) {};

\draw (v43) circle (0.1);
\draw (v20) circle (0.1);
\draw [fill] (v21) circle (0.1);
\draw (v22) circle (0.1);
\draw [fill] (v23) circle (0.1);
\draw (v24) circle (0.1);
\draw [fill] (v25) circle (0.1);
\draw (v26) circle (0.1);
\draw [fill] (v27) circle (0.1);
\draw (v28) circle (0.1);
\draw [fill] (v29) circle (0.1);
\draw (v32) circle (0.1);
\draw [fill] (v33) circle (0.1);
\draw [fill] (v34) circle (0.1);
\draw (v35) circle (0.1);
\draw [fill] (v36) circle (0.1);
\draw (v37) circle (0.1);
\draw [fill] (v38) circle (0.1);
\draw (v39) circle (0.1);
\draw [fill] (v40) circle (0.1);
\draw (v41) circle (0.1);
\draw [fill] (v42) circle (0.1);
\draw [fill] (v44) circle (0.1);
\draw  (v45) circle (0.1);
\draw  (v49) circle (0.1);
\draw [fill] (v48) circle (0.1);
\draw [fill] (v47) circle (0.1);
\draw  (v46) circle (0.1);

\node (v52) at (-2.05,7.05) {};
\node (v53) at (5.65,7.05) {};
\draw  (v52) circle (0.1);
\draw [fill] (v53) circle (0.1);

\node at (3.9,7.95) {$\vec{x}$};
\node at (1.65,7.3) {$\vec{y}$};
\node at (2.35,7.45) {$\vec{z}$};

\coordinate (v51) at (4.1702,7.2338) ;
\coordinate (v54) at (2.5,6.5) ;
\coordinate  (v55) at (4.1641,5.7517);

\begin{scope}
\clip (v51) -- (v54) -- (v55) -- cycle;
\fill[fill = gray, opacity = 0.7]  (v54) circle (1.4);
\end{scope}

\node at (3.4,6.5) {$2\alpha$};
\coordinate (v50) at (5.35,5.22) {};
\fill[fill=red,opacity=0.15]   (v18)--(v54)--(v50)--(v15)--(v18)--cycle;
\node at (0.8,4.35)  {$\rfl$};

\node (v62) at (1.05,5.1) {};
\node (v61) at (1.8,6.65) {};
\node (v63) at (1.4,6.25) {};
\node (v64) at (1.4,4.85) {};
\draw [dashed](v61) -- (v62);
\draw [dashed](v63) -- (v64);
\draw  (v22) edge (v23);

\coordinate (v56) at (1.85,5.8) {} {};
\coordinate (v57) at (2.05,6.25) {} {};
\coordinate (v65) at (1.6,6.25) {} {};
\draw  (v56) edge (v57);
\draw  (v57) edge (v65);

\node at (-1.9,6.05) {$\vec{P}_\lambda$};
\node at (4.85,6.1) {$\vec{P}_\lambda\rfl$};
